p-adic congruences in iterated derivatives of the Weierstrass elliptic function

We use homotopy theoretic methods to prove congruence relations of number theoretic interest. Specifically, we use the theory of $\mathbb E_\infty$ complex orientations to establish $p$-adic K\"ummer congruences among iterated derivatives of the Weierstrass elliptic function. The machinery of Ando, Hopkins, and Rezk was developed with the intended application of taking congruence relations as input and producing $\mathbb E_\infty$-orientations as output. We run their machine in reverse, using as input the recent results of Carmeli and the first author on the existence of $\mathbb E_\infty$-orientations of Tate fixed-point objects.

==> todd.2.data.tex <==
$
\begin{array}{r|cccccc}
& t^0 & t^{-1} & t^{-2} & t^{-3} & t^{-4} & t^{-5} \\
\hline
M_{1}^{\Td^\#} & \cdots {\color[rgb]{0.69701, 0., 0.984251}0}{\color[rgb]{0., 0.618492, 0.968246}0}{\color[rgb]{0., 0.935414, 0.242444}0}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.69701, 0., 0.984251}1}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.69701, 0., 0.984251}1}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.69701, 0., 0.984251}1}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.69701, 0., 0.984251}1}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.69701, 0., 0.984251}1}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{2}^{\Td^\#} & \cdots {\color[rgb]{0.685676, 0., 0.968246}0}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.685676, 0., 0.968246}1}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.685676, 0., 0.968246}1}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.685676, 0., 0.968246}1}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.685676, 0., 0.968246}0}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.685676, 0., 0.968246}1}{\color[rgb]{0., 0.59752, 0.935414}0}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{3}^{\Td^\#} & \cdots {\color[rgb]{0.674151, 0., 0.951972}0}{\color[rgb]{0., 0.575784, 0.901388}0}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.674151, 0., 0.951972}1}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.674151, 0., 0.951972}1}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.674151, 0., 0.951972}1}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}1}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.674151, 0., 0.951972}0}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.674151, 0., 0.951972}1}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{4}^{\Td^\#} & \cdots {\color[rgb]{0.662426, 0., 0.935414}1}{\color[rgb]{0., 0.553196, 0.866025}0}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.662426, 0., 0.935414}0}{\color[rgb]{0., 0.553196, 0.866025}1}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.662426, 0., 0.935414}0}{\color[rgb]{0., 0.553196, 0.866025}1}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.662426, 0., 0.935414}1}{\color[rgb]{0., 0.553196, 0.866025}0}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.662426, 0., 0.935414}1}{\color[rgb]{0., 0.553196, 0.866025}1}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.662426, 0., 0.935414}0}{\color[rgb]{0., 0.553196, 0.866025}0}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{5}^{\Td^\#} & \cdots {\color[rgb]{0.650489, 0., 0.918559}0}{\color[rgb]{0., 0.529645, 0.829156}0}{\color[rgb]{0., 0.612372, 0.158717}0}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.650489, 0., 0.918559}0}{\color[rgb]{0., 0.529645, 0.829156}0}{\color[rgb]{0., 0.612372, 0.158717}0}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.650489, 0., 0.918559}0}{\color[rgb]{0., 0.529645, 0.829156}0}{\color[rgb]{0., 0.612372, 0.158717}0}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.650489, 0., 0.918559}1}{\color[rgb]{0., 0.529645, 0.829156}1}{\color[rgb]{0., 0.612372, 0.158717}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.650489, 0., 0.918559}1}{\color[rgb]{0., 0.529645, 0.829156}0}{\color[rgb]{0., 0.612372, 0.158717}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.650489, 0., 0.918559}1}{\color[rgb]{0., 0.529645, 0.829156}0}{\color[rgb]{0., 0.612372, 0.158717}1}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{6}^{\Td^\#} & \cdots {\color[rgb]{0.63833, 0., 0.901388}0}{\color[rgb]{0., 0.504996, 0.790569}0}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.63833, 0., 0.901388}0}{\color[rgb]{0., 0.504996, 0.790569}1}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.63833, 0., 0.901388}0}{\color[rgb]{0., 0.504996, 0.790569}1}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.63833, 0., 0.901388}0}{\color[rgb]{0., 0.504996, 0.790569}1}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.63833, 0., 0.901388}0}{\color[rgb]{0., 0.504996, 0.790569}0}{\color[rgb]{0., 0.5, 0.129592}1}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.63833, 0., 0.901388}1}{\color[rgb]{0., 0.504996, 0.790569}0}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{7}^{\Td^\#} & \cdots {\color[rgb]{0.625934, 0., 0.883883}0}{\color[rgb]{0., 0.479082, 0.75}0}{\color[rgb]{0., 0.353553, 0.0916353}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.625934, 0., 0.883883}1}{\color[rgb]{0., 0.479082, 0.75}1}{\color[rgb]{0., 0.353553, 0.0916353}1}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.625934, 0., 0.883883}1}{\color[rgb]{0., 0.479082, 0.75}1}{\color[rgb]{0., 0.353553, 0.0916353}1}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.625934, 0., 0.883883}1}{\color[rgb]{0., 0.479082, 0.75}1}{\color[rgb]{0., 0.353553, 0.0916353}1}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.625934, 0., 0.883883}0}{\color[rgb]{0., 0.479082, 0.75}0}{\color[rgb]{0., 0.353553, 0.0916353}0}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.625934, 0., 0.883883}1}{\color[rgb]{0., 0.479082, 0.75}0}{\color[rgb]{0., 0.353553, 0.0916353}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{8}^{\Td^\#} & \cdots {\color[rgb]{0.613287, 0., 0.866025}0}{\color[rgb]{0., 0.451682, 0.707107}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.613287, 0., 0.866025}1}{\color[rgb]{0., 0.451682, 0.707107}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.613287, 0., 0.866025}1}{\color[rgb]{0., 0.451682, 0.707107}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.613287, 0., 0.866025}0}{\color[rgb]{0., 0.451682, 0.707107}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.613287, 0., 0.866025}1}{\color[rgb]{0., 0.451682, 0.707107}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.613287, 0., 0.866025}0}{\color[rgb]{0., 0.451682, 0.707107}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{9}^{\Td^\#} & \cdots {\color[rgb]{0.600375, 0., 0.847791}0}{\color[rgb]{0., 0.42251, 0.661438}0}{\color[rgb]{0., 0.935414, 0.242444}0}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.600375, 0., 0.847791}0}{\color[rgb]{0., 0.42251, 0.661438}0}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.600375, 0., 0.847791}0}{\color[rgb]{0., 0.42251, 0.661438}0}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.600375, 0., 0.847791}1}{\color[rgb]{0., 0.42251, 0.661438}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.600375, 0., 0.847791}0}{\color[rgb]{0., 0.42251, 0.661438}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.600375, 0., 0.847791}0}{\color[rgb]{0., 0.42251, 0.661438}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{10}^{\Td^\#} & \cdots {\color[rgb]{0.587178, 0., 0.829156}1}{\color[rgb]{0., 0.391169, 0.612372}1}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.587178, 0., 0.829156}1}{\color[rgb]{0., 0.391169, 0.612372}0}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.587178, 0., 0.829156}1}{\color[rgb]{0., 0.391169, 0.612372}0}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.587178, 0., 0.829156}1}{\color[rgb]{0., 0.391169, 0.612372}1}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.587178, 0., 0.829156}1}{\color[rgb]{0., 0.391169, 0.612372}1}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.587178, 0., 0.829156}1}{\color[rgb]{0., 0.391169, 0.612372}0}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{11}^{\Td^\#} & \cdots {\color[rgb]{0.573678, 0., 0.810093}0}{\color[rgb]{0., 0.357086, 0.559017}0}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.573678, 0., 0.810093}0}{\color[rgb]{0., 0.357086, 0.559017}0}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.573678, 0., 0.810093}0}{\color[rgb]{0., 0.357086, 0.559017}0}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.573678, 0., 0.810093}1}{\color[rgb]{0., 0.357086, 0.559017}1}{\color[rgb]{0., 0.790569, 0.204903}1}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.573678, 0., 0.810093}1}{\color[rgb]{0., 0.357086, 0.559017}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.573678, 0., 0.810093}0}{\color[rgb]{0., 0.357086, 0.559017}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{12}^{\Td^\#} & \cdots {\color[rgb]{0.559852, 0., 0.790569}0}{\color[rgb]{0., 0.319388, 0.5}0}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.559852, 0., 0.790569}0}{\color[rgb]{0., 0.319388, 0.5}0}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.559852, 0., 0.790569}0}{\color[rgb]{0., 0.319388, 0.5}0}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.559852, 0., 0.790569}1}{\color[rgb]{0., 0.319388, 0.5}0}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.559852, 0., 0.790569}0}{\color[rgb]{0., 0.319388, 0.5}1}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.559852, 0., 0.790569}0}{\color[rgb]{0., 0.319388, 0.5}0}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{13}^{\Td^\#} & \cdots {\color[rgb]{0.545676, 0., 0.770552}0}{\color[rgb]{0., 0.276598, 0.433013}0}{\color[rgb]{0., 0.612372, 0.158717}0}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.545676, 0., 0.770552}0}{\color[rgb]{0., 0.276598, 0.433013}1}{\color[rgb]{0., 0.612372, 0.158717}0}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.545676, 0., 0.770552}0}{\color[rgb]{0., 0.276598, 0.433013}1}{\color[rgb]{0., 0.612372, 0.158717}0}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.545676, 0., 0.770552}1}{\color[rgb]{0., 0.276598, 0.433013}1}{\color[rgb]{0., 0.612372, 0.158717}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.545676, 0., 0.770552}0}{\color[rgb]{0., 0.276598, 0.433013}0}{\color[rgb]{0., 0.612372, 0.158717}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.545676, 0., 0.770552}0}{\color[rgb]{0., 0.276598, 0.433013}0}{\color[rgb]{0., 0.612372, 0.158717}1}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{14}^{\Td^\#} & \cdots {\color[rgb]{0.531122, 0., 0.75}1}{\color[rgb]{0., 0.225841, 0.353553}0}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.531122, 0., 0.75}0}{\color[rgb]{0., 0.225841, 0.353553}0}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.531122, 0., 0.75}0}{\color[rgb]{0., 0.225841, 0.353553}0}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.531122, 0., 0.75}0}{\color[rgb]{0., 0.225841, 0.353553}1}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.531122, 0., 0.75}1}{\color[rgb]{0., 0.225841, 0.353553}0}{\color[rgb]{0., 0.5, 0.129592}1}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.531122, 0., 0.75}1}{\color[rgb]{0., 0.225841, 0.353553}0}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{15}^{\Td^\#} & \cdots {\color[rgb]{0.516158, 0., 0.728869}0}{\color[rgb]{0., 0.159694, 0.25}0}{\color[rgb]{0., 0.353553, 0.0916353}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.516158, 0., 0.728869}0}{\color[rgb]{0., 0.159694, 0.25}0}{\color[rgb]{0., 0.353553, 0.0916353}1}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.516158, 0., 0.728869}0}{\color[rgb]{0., 0.159694, 0.25}0}{\color[rgb]{0., 0.353553, 0.0916353}1}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.516158, 0., 0.728869}1}{\color[rgb]{0., 0.159694, 0.25}1}{\color[rgb]{0., 0.353553, 0.0916353}1}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.516158, 0., 0.728869}1}{\color[rgb]{0., 0.159694, 0.25}0}{\color[rgb]{0., 0.353553, 0.0916353}0}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.516158, 0., 0.728869}0}{\color[rgb]{0., 0.159694, 0.25}0}{\color[rgb]{0., 0.353553, 0.0916353}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{16}^{\Td^\#} & \cdots {\color[rgb]{0.500747, 0., 0.707107}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.500747, 0., 0.707107}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.500747, 0., 0.707107}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.500747, 0., 0.707107}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.500747, 0., 0.707107}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.500747, 0., 0.707107}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{17}^{\Td^\#} & \cdots {\color[rgb]{0.484846, 0., 0.684653}0}{\color[rgb]{0., 0.618492, 0.968246}0}{\color[rgb]{0., 0.935414, 0.242444}0}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.484846, 0., 0.684653}0}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.484846, 0., 0.684653}0}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.484846, 0., 0.684653}1}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.484846, 0., 0.684653}1}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.484846, 0., 0.684653}1}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{18}^{\Td^\#} & \cdots {\color[rgb]{0.468406, 0., 0.661438}0}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.468406, 0., 0.661438}0}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.468406, 0., 0.661438}0}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.468406, 0., 0.661438}1}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.468406, 0., 0.661438}0}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.468406, 0., 0.661438}1}{\color[rgb]{0., 0.59752, 0.935414}0}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{19}^{\Td^\#} & \cdots {\color[rgb]{0.451367, 0., 0.637377}0}{\color[rgb]{0., 0.575784, 0.901388}0}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.451367, 0., 0.637377}0}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.451367, 0., 0.637377}0}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.451367, 0., 0.637377}1}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}1}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.451367, 0., 0.637377}0}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.451367, 0., 0.637377}1}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{20}^{\Td^\#} & \cdots {\color[rgb]{0.43366, 0., 0.612372}1}{\color[rgb]{0., 0.553196, 0.866025}0}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.43366, 0., 0.612372}1}{\color[rgb]{0., 0.553196, 0.866025}1}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.43366, 0., 0.612372}1}{\color[rgb]{0., 0.553196, 0.866025}1}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.43366, 0., 0.612372}1}{\color[rgb]{0., 0.553196, 0.866025}0}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.43366, 0., 0.612372}1}{\color[rgb]{0., 0.553196, 0.866025}1}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.43366, 0., 0.612372}0}{\color[rgb]{0., 0.553196, 0.866025}0}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{21}^{\Td^\#} & \cdots {\color[rgb]{0.415198, 0., 0.586302}0}{\color[rgb]{0., 0.529645, 0.829156}0}{\color[rgb]{0., 0.612372, 0.158717}0}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.415198, 0., 0.586302}1}{\color[rgb]{0., 0.529645, 0.829156}0}{\color[rgb]{0., 0.612372, 0.158717}0}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.415198, 0., 0.586302}1}{\color[rgb]{0., 0.529645, 0.829156}0}{\color[rgb]{0., 0.612372, 0.158717}0}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.415198, 0., 0.586302}1}{\color[rgb]{0., 0.529645, 0.829156}1}{\color[rgb]{0., 0.612372, 0.158717}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.415198, 0., 0.586302}1}{\color[rgb]{0., 0.529645, 0.829156}0}{\color[rgb]{0., 0.612372, 0.158717}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.415198, 0., 0.586302}1}{\color[rgb]{0., 0.529645, 0.829156}0}{\color[rgb]{0., 0.612372, 0.158717}1}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{22}^{\Td^\#} & \cdots {\color[rgb]{0.395875, 0., 0.559017}0}{\color[rgb]{0., 0.504996, 0.790569}0}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.395875, 0., 0.559017}1}{\color[rgb]{0., 0.504996, 0.790569}1}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.395875, 0., 0.559017}1}{\color[rgb]{0., 0.504996, 0.790569}1}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.395875, 0., 0.559017}0}{\color[rgb]{0., 0.504996, 0.790569}1}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.395875, 0., 0.559017}0}{\color[rgb]{0., 0.504996, 0.790569}0}{\color[rgb]{0., 0.5, 0.129592}1}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.395875, 0., 0.559017}1}{\color[rgb]{0., 0.504996, 0.790569}0}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{23}^{\Td^\#} & \cdots {\color[rgb]{0.37556, 0., 0.53033}0}{\color[rgb]{0., 0.479082, 0.75}0}{\color[rgb]{0., 0.353553, 0.0916353}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.37556, 0., 0.53033}0}{\color[rgb]{0., 0.479082, 0.75}1}{\color[rgb]{0., 0.353553, 0.0916353}1}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.37556, 0., 0.53033}0}{\color[rgb]{0., 0.479082, 0.75}1}{\color[rgb]{0., 0.353553, 0.0916353}1}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.37556, 0., 0.53033}1}{\color[rgb]{0., 0.479082, 0.75}1}{\color[rgb]{0., 0.353553, 0.0916353}1}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.37556, 0., 0.53033}0}{\color[rgb]{0., 0.479082, 0.75}0}{\color[rgb]{0., 0.353553, 0.0916353}0}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.37556, 0., 0.53033}1}{\color[rgb]{0., 0.479082, 0.75}0}{\color[rgb]{0., 0.353553, 0.0916353}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{24}^{\Td^\#} & \cdots {\color[rgb]{0.354082, 0., 0.5}0}{\color[rgb]{0., 0.451682, 0.707107}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.354082, 0., 0.5}0}{\color[rgb]{0., 0.451682, 0.707107}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.354082, 0., 0.5}0}{\color[rgb]{0., 0.451682, 0.707107}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.354082, 0., 0.5}0}{\color[rgb]{0., 0.451682, 0.707107}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.354082, 0., 0.5}1}{\color[rgb]{0., 0.451682, 0.707107}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.354082, 0., 0.5}0}{\color[rgb]{0., 0.451682, 0.707107}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{25}^{\Td^\#} & \cdots {\color[rgb]{0.331213, 0., 0.467707}0}{\color[rgb]{0., 0.42251, 0.661438}0}{\color[rgb]{0., 0.935414, 0.242444}0}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.331213, 0., 0.467707}1}{\color[rgb]{0., 0.42251, 0.661438}0}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.331213, 0., 0.467707}1}{\color[rgb]{0., 0.42251, 0.661438}0}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.331213, 0., 0.467707}1}{\color[rgb]{0., 0.42251, 0.661438}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.331213, 0., 0.467707}0}{\color[rgb]{0., 0.42251, 0.661438}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.331213, 0., 0.467707}0}{\color[rgb]{0., 0.42251, 0.661438}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{26}^{\Td^\#} & \cdots {\color[rgb]{0.306644, 0., 0.433013}1}{\color[rgb]{0., 0.391169, 0.612372}1}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.306644, 0., 0.433013}0}{\color[rgb]{0., 0.391169, 0.612372}0}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.306644, 0., 0.433013}0}{\color[rgb]{0., 0.391169, 0.612372}0}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.306644, 0., 0.433013}1}{\color[rgb]{0., 0.391169, 0.612372}1}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.306644, 0., 0.433013}1}{\color[rgb]{0., 0.391169, 0.612372}1}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.306644, 0., 0.433013}1}{\color[rgb]{0., 0.391169, 0.612372}0}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{27}^{\Td^\#} & \cdots {\color[rgb]{0.279926, 0., 0.395285}0}{\color[rgb]{0., 0.357086, 0.559017}0}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.279926, 0., 0.395285}1}{\color[rgb]{0., 0.357086, 0.559017}0}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.279926, 0., 0.395285}1}{\color[rgb]{0., 0.357086, 0.559017}0}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.279926, 0., 0.395285}1}{\color[rgb]{0., 0.357086, 0.559017}1}{\color[rgb]{0., 0.790569, 0.204903}1}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.279926, 0., 0.395285}1}{\color[rgb]{0., 0.357086, 0.559017}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.279926, 0., 0.395285}0}{\color[rgb]{0., 0.357086, 0.559017}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{28}^{\Td^\#} & \cdots {\color[rgb]{0.250374, 0., 0.353553}0}{\color[rgb]{0., 0.319388, 0.5}0}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.250374, 0., 0.353553}1}{\color[rgb]{0., 0.319388, 0.5}0}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.250374, 0., 0.353553}1}{\color[rgb]{0., 0.319388, 0.5}0}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.250374, 0., 0.353553}1}{\color[rgb]{0., 0.319388, 0.5}0}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.250374, 0., 0.353553}0}{\color[rgb]{0., 0.319388, 0.5}1}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.250374, 0., 0.353553}0}{\color[rgb]{0., 0.319388, 0.5}0}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{29}^{\Td^\#} & \cdots {\color[rgb]{0.21683, 0., 0.306186}0}{\color[rgb]{0., 0.276598, 0.433013}0}{\color[rgb]{0., 0.612372, 0.158717}0}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.21683, 0., 0.306186}1}{\color[rgb]{0., 0.276598, 0.433013}1}{\color[rgb]{0., 0.612372, 0.158717}0}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.21683, 0., 0.306186}1}{\color[rgb]{0., 0.276598, 0.433013}1}{\color[rgb]{0., 0.612372, 0.158717}0}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.21683, 0., 0.306186}1}{\color[rgb]{0., 0.276598, 0.433013}1}{\color[rgb]{0., 0.612372, 0.158717}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.21683, 0., 0.306186}0}{\color[rgb]{0., 0.276598, 0.433013}0}{\color[rgb]{0., 0.612372, 0.158717}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.21683, 0., 0.306186}0}{\color[rgb]{0., 0.276598, 0.433013}0}{\color[rgb]{0., 0.612372, 0.158717}1}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{30}^{\Td^\#} & \cdots {\color[rgb]{0.177041, 0., 0.25}1}{\color[rgb]{0., 0.225841, 0.353553}0}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.177041, 0., 0.25}1}{\color[rgb]{0., 0.225841, 0.353553}0}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.177041, 0., 0.25}1}{\color[rgb]{0., 0.225841, 0.353553}0}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.177041, 0., 0.25}0}{\color[rgb]{0., 0.225841, 0.353553}1}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.177041, 0., 0.25}1}{\color[rgb]{0., 0.225841, 0.353553}0}{\color[rgb]{0., 0.5, 0.129592}1}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.177041, 0., 0.25}1}{\color[rgb]{0., 0.225841, 0.353553}0}{\color[rgb]{0., 0.5, 0.129592}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{31}^{\Td^\#} & \cdots {\color[rgb]{0.125187, 0., 0.176777}0}{\color[rgb]{0., 0.159694, 0.25}0}{\color[rgb]{0., 0.353553, 0.0916353}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.125187, 0., 0.176777}1}{\color[rgb]{0., 0.159694, 0.25}0}{\color[rgb]{0., 0.353553, 0.0916353}1}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.125187, 0., 0.176777}1}{\color[rgb]{0., 0.159694, 0.25}0}{\color[rgb]{0., 0.353553, 0.0916353}1}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.125187, 0., 0.176777}1}{\color[rgb]{0., 0.159694, 0.25}1}{\color[rgb]{0., 0.353553, 0.0916353}1}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.125187, 0., 0.176777}1}{\color[rgb]{0., 0.159694, 0.25}0}{\color[rgb]{0., 0.353553, 0.0916353}0}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.125187, 0., 0.176777}0}{\color[rgb]{0., 0.159694, 0.25}0}{\color[rgb]{0., 0.353553, 0.0916353}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{32}^{\Td^\#} & \cdots {\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{33}^{\Td^\#} & \cdots {\color[rgb]{0.69701, 0., 0.984251}0}{\color[rgb]{0., 0.618492, 0.968246}0}{\color[rgb]{0., 0.935414, 0.242444}0}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.69701, 0., 0.984251}1}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.69701, 0., 0.984251}1}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.69701, 0., 0.984251}1}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.69701, 0., 0.984251}1}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.69701, 0., 0.984251}1}{\color[rgb]{0., 0.618492, 0.968246}1}{\color[rgb]{0., 0.935414, 0.242444}1}{\color[rgb]{0.517848, 0.866025, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{34}^{\Td^\#} & \cdots {\color[rgb]{0.685676, 0., 0.968246}0}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.685676, 0., 0.968246}1}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.685676, 0., 0.968246}1}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.685676, 0., 0.968246}1}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.685676, 0., 0.968246}0}{\color[rgb]{0., 0.59752, 0.935414}1}{\color[rgb]{0., 0.866025, 0.22446}1}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.685676, 0., 0.968246}1}{\color[rgb]{0., 0.59752, 0.935414}0}{\color[rgb]{0., 0.866025, 0.22446}0}{\color[rgb]{0.422821, 0.707107, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} \\
M_{35}^{\Td^\#} & \cdots {\color[rgb]{0.674151, 0., 0.951972}0}{\color[rgb]{0., 0.575784, 0.901388}0}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.674151, 0., 0.951972}1}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.674151, 0., 0.951972}1}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.674151, 0., 0.951972}1}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}1}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}1}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.674151, 0., 0.951972}0}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}1}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} & \cdots {\color[rgb]{0.674151, 0., 0.951972}1}{\color[rgb]{0., 0.575784, 0.901388}1}{\color[rgb]{0., 0.790569, 0.204903}0}{\color[rgb]{0.29898, 0.5, 0.}0}{\color[rgb]{0.707107, 0.55847, 0.}0}{\color[rgb]{0.707107, 0.298717, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{2} \\
M_{36}^{\Td^\#} & \cdots {\color[rgb]{0.662426, 0., 0.935414}1}{\color[rgb]{0., 0.553196, 0.866025}0}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.662426, 0., 0.935414}0}{\color[rgb]{0., 0.553196, 0.866025}1}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.662426, 0., 0.935414}0}{\color[rgb]{0., 0.553196, 0.866025}1}{\color[rgb]{0., 0.707107, 0.183271}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.662426, 0., 0.935414}1}{\color[rgb]{0., 0.553196, 0.866025}0}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.662426, 0., 0.935414}1}{\color[rgb]{0., 0.553196, 0.866025}1}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2} & \cdots {\color[rgb]{0.662426, 0., 0.935414}0}{\color[rgb]{0., 0.553196, 0.866025}0}{\color[rgb]{0., 0.707107, 0.183271}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{2}
\end{array}
$

==> todd.3.data.tex <==
$
\begin{array}{r|ccccccc}
& t^0 & t^{-1} & t^{-2} & t^{-3} & t^{-4} & t^{-5} & t^{-6} \\
\hline
M_{1}^{\Td^\#} & \cdots {\color[rgb]{0., 0.321977, 0.990697}0}{\color[rgb]{0.194365, 0.971825, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.321977, 0.990697}2}{\color[rgb]{0.194365, 0.971825, 0.}2}{\color[rgb]{0.912871, 0.616188, 0.}2}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.321977, 0.990697}0}{\color[rgb]{0.194365, 0.971825, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.321977, 0.990697}0}{\color[rgb]{0.194365, 0.971825, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.321977, 0.990697}0}{\color[rgb]{0.194365, 0.971825, 0.}1}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.321977, 0.990697}0}{\color[rgb]{0.194365, 0.971825, 0.}2}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.321977, 0.990697}1}{\color[rgb]{0.194365, 0.971825, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{2}^{\Td^\#} & \cdots {\color[rgb]{0., 0.318925, 0.981307}1}{\color[rgb]{0.188562, 0.942809, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.318925, 0.981307}2}{\color[rgb]{0.188562, 0.942809, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}1}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.318925, 0.981307}0}{\color[rgb]{0.188562, 0.942809, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}2}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.318925, 0.981307}1}{\color[rgb]{0.188562, 0.942809, 0.}2}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.318925, 0.981307}2}{\color[rgb]{0.188562, 0.942809, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.318925, 0.981307}1}{\color[rgb]{0.188562, 0.942809, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.318925, 0.981307}1}{\color[rgb]{0.188562, 0.942809, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{3}^{\Td^\#} & \cdots {\color[rgb]{0., 0.315843, 0.971825}0}{\color[rgb]{0.182574, 0.912871, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.315843, 0.971825}0}{\color[rgb]{0.182574, 0.912871, 0.}2}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.315843, 0.971825}1}{\color[rgb]{0.182574, 0.912871, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.315843, 0.971825}1}{\color[rgb]{0.182574, 0.912871, 0.}1}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.315843, 0.971825}0}{\color[rgb]{0.182574, 0.912871, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.315843, 0.971825}0}{\color[rgb]{0.182574, 0.912871, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.315843, 0.971825}0}{\color[rgb]{0.182574, 0.912871, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{4}^{\Td^\#} & \cdots {\color[rgb]{0., 0.312731, 0.96225}1}{\color[rgb]{0.176383, 0.881917, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}2}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.312731, 0.96225}2}{\color[rgb]{0.176383, 0.881917, 0.}1}{\color[rgb]{0.57735, 0.389711, 0.}2}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.312731, 0.96225}0}{\color[rgb]{0.176383, 0.881917, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}1}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.312731, 0.96225}0}{\color[rgb]{0.176383, 0.881917, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.312731, 0.96225}2}{\color[rgb]{0.176383, 0.881917, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.312731, 0.96225}0}{\color[rgb]{0.176383, 0.881917, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.312731, 0.96225}0}{\color[rgb]{0.176383, 0.881917, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{5}^{\Td^\#} & \cdots {\color[rgb]{0., 0.309588, 0.952579}0}{\color[rgb]{0.169967, 0.849837, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.309588, 0.952579}1}{\color[rgb]{0.169967, 0.849837, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.309588, 0.952579}1}{\color[rgb]{0.169967, 0.849837, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.309588, 0.952579}1}{\color[rgb]{0.169967, 0.849837, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}2}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.309588, 0.952579}2}{\color[rgb]{0.169967, 0.849837, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.309588, 0.952579}2}{\color[rgb]{0.169967, 0.849837, 0.}2}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.309588, 0.952579}0}{\color[rgb]{0.169967, 0.849837, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{6}^{\Td^\#} & \cdots {\color[rgb]{0., 0.306413, 0.942809}2}{\color[rgb]{0.163299, 0.816497, 0.}2}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.306413, 0.942809}1}{\color[rgb]{0.163299, 0.816497, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.306413, 0.942809}0}{\color[rgb]{0.163299, 0.816497, 0.}2}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.306413, 0.942809}0}{\color[rgb]{0.163299, 0.816497, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.306413, 0.942809}2}{\color[rgb]{0.163299, 0.816497, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.306413, 0.942809}0}{\color[rgb]{0.163299, 0.816497, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.306413, 0.942809}2}{\color[rgb]{0.163299, 0.816497, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{7}^{\Td^\#} & \cdots {\color[rgb]{0., 0.303204, 0.932936}0}{\color[rgb]{0.156347, 0.781736, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.303204, 0.932936}2}{\color[rgb]{0.156347, 0.781736, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}2}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.303204, 0.932936}1}{\color[rgb]{0.156347, 0.781736, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.303204, 0.932936}2}{\color[rgb]{0.156347, 0.781736, 0.}2}{\color[rgb]{0.912871, 0.616188, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.303204, 0.932936}1}{\color[rgb]{0.156347, 0.781736, 0.}1}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.303204, 0.932936}2}{\color[rgb]{0.156347, 0.781736, 0.}2}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.303204, 0.932936}1}{\color[rgb]{0.156347, 0.781736, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{8}^{\Td^\#} & \cdots {\color[rgb]{0., 0.299961, 0.922958}2}{\color[rgb]{0.149071, 0.745356, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.299961, 0.922958}2}{\color[rgb]{0.149071, 0.745356, 0.}2}{\color[rgb]{0.816497, 0.551135, 0.}1}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.299961, 0.922958}1}{\color[rgb]{0.149071, 0.745356, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}2}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.299961, 0.922958}2}{\color[rgb]{0.149071, 0.745356, 0.}2}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.299961, 0.922958}0}{\color[rgb]{0.149071, 0.745356, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.299961, 0.922958}1}{\color[rgb]{0.149071, 0.745356, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.299961, 0.922958}1}{\color[rgb]{0.149071, 0.745356, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{9}^{\Td^\#} & \cdots {\color[rgb]{0., 0.296683, 0.912871}0}{\color[rgb]{0.141421, 0.707107, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.296683, 0.912871}2}{\color[rgb]{0.141421, 0.707107, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.296683, 0.912871}0}{\color[rgb]{0.141421, 0.707107, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.296683, 0.912871}1}{\color[rgb]{0.141421, 0.707107, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.296683, 0.912871}0}{\color[rgb]{0.141421, 0.707107, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.296683, 0.912871}0}{\color[rgb]{0.141421, 0.707107, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.296683, 0.912871}0}{\color[rgb]{0.141421, 0.707107, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{10}^{\Td^\#} & \cdots {\color[rgb]{0., 0.293368, 0.902671}0}{\color[rgb]{0.133333, 0.666667, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}2}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.293368, 0.902671}1}{\color[rgb]{0.133333, 0.666667, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}2}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.293368, 0.902671}0}{\color[rgb]{0.133333, 0.666667, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}1}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.293368, 0.902671}2}{\color[rgb]{0.133333, 0.666667, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.293368, 0.902671}2}{\color[rgb]{0.133333, 0.666667, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.293368, 0.902671}0}{\color[rgb]{0.133333, 0.666667, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.293368, 0.902671}1}{\color[rgb]{0.133333, 0.666667, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{11}^{\Td^\#} & \cdots {\color[rgb]{0., 0.290015, 0.892354}0}{\color[rgb]{0.124722, 0.62361, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.290015, 0.892354}1}{\color[rgb]{0.124722, 0.62361, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.290015, 0.892354}1}{\color[rgb]{0.124722, 0.62361, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.290015, 0.892354}1}{\color[rgb]{0.124722, 0.62361, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}2}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.290015, 0.892354}1}{\color[rgb]{0.124722, 0.62361, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.290015, 0.892354}0}{\color[rgb]{0.124722, 0.62361, 0.}2}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.290015, 0.892354}0}{\color[rgb]{0.124722, 0.62361, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{12}^{\Td^\#} & \cdots {\color[rgb]{0., 0.286623, 0.881917}1}{\color[rgb]{0.11547, 0.57735, 0.}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.286623, 0.881917}2}{\color[rgb]{0.11547, 0.57735, 0.}2}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.286623, 0.881917}1}{\color[rgb]{0.11547, 0.57735, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.286623, 0.881917}0}{\color[rgb]{0.11547, 0.57735, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.286623, 0.881917}1}{\color[rgb]{0.11547, 0.57735, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.286623, 0.881917}0}{\color[rgb]{0.11547, 0.57735, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.286623, 0.881917}1}{\color[rgb]{0.11547, 0.57735, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{13}^{\Td^\#} & \cdots {\color[rgb]{0., 0.28319, 0.871355}0}{\color[rgb]{0.105409, 0.527046, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.28319, 0.871355}1}{\color[rgb]{0.105409, 0.527046, 0.}1}{\color[rgb]{0.912871, 0.616188, 0.}2}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.28319, 0.871355}2}{\color[rgb]{0.105409, 0.527046, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.28319, 0.871355}2}{\color[rgb]{0.105409, 0.527046, 0.}1}{\color[rgb]{0.912871, 0.616188, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.28319, 0.871355}2}{\color[rgb]{0.105409, 0.527046, 0.}1}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.28319, 0.871355}1}{\color[rgb]{0.105409, 0.527046, 0.}2}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.28319, 0.871355}1}{\color[rgb]{0.105409, 0.527046, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{14}^{\Td^\#} & \cdots {\color[rgb]{0., 0.279715, 0.860663}2}{\color[rgb]{0.0942809, 0.471405, 0.}2}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.279715, 0.860663}0}{\color[rgb]{0.0942809, 0.471405, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}1}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.279715, 0.860663}1}{\color[rgb]{0.0942809, 0.471405, 0.}2}{\color[rgb]{0.816497, 0.551135, 0.}2}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.279715, 0.860663}0}{\color[rgb]{0.0942809, 0.471405, 0.}2}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.279715, 0.860663}1}{\color[rgb]{0.0942809, 0.471405, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.279715, 0.860663}1}{\color[rgb]{0.0942809, 0.471405, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.279715, 0.860663}1}{\color[rgb]{0.0942809, 0.471405, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{15}^{\Td^\#} & \cdots {\color[rgb]{0., 0.276197, 0.849837}0}{\color[rgb]{0.0816497, 0.408248, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.276197, 0.849837}0}{\color[rgb]{0.0816497, 0.408248, 0.}1}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.276197, 0.849837}2}{\color[rgb]{0.0816497, 0.408248, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.276197, 0.849837}0}{\color[rgb]{0.0816497, 0.408248, 0.}2}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.276197, 0.849837}0}{\color[rgb]{0.0816497, 0.408248, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.276197, 0.849837}0}{\color[rgb]{0.0816497, 0.408248, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.276197, 0.849837}0}{\color[rgb]{0.0816497, 0.408248, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{16}^{\Td^\#} & \cdots {\color[rgb]{0., 0.272633, 0.83887}0}{\color[rgb]{0.0666667, 0.333333, 0.}1}{\color[rgb]{0.57735, 0.389711, 0.}2}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.272633, 0.83887}1}{\color[rgb]{0.0666667, 0.333333, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}2}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.272633, 0.83887}1}{\color[rgb]{0.0666667, 0.333333, 0.}1}{\color[rgb]{0.57735, 0.389711, 0.}1}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.272633, 0.83887}1}{\color[rgb]{0.0666667, 0.333333, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.272633, 0.83887}2}{\color[rgb]{0.0666667, 0.333333, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.272633, 0.83887}0}{\color[rgb]{0.0666667, 0.333333, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.272633, 0.83887}2}{\color[rgb]{0.0666667, 0.333333, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{17}^{\Td^\#} & \cdots {\color[rgb]{0., 0.269022, 0.827759}0}{\color[rgb]{0.0471405, 0.235702, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.269022, 0.827759}1}{\color[rgb]{0.0471405, 0.235702, 0.}2}{\color[rgb]{0.408248, 0.275568, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.269022, 0.827759}1}{\color[rgb]{0.0471405, 0.235702, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.269022, 0.827759}0}{\color[rgb]{0.0471405, 0.235702, 0.}2}{\color[rgb]{0.408248, 0.275568, 0.}2}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.269022, 0.827759}0}{\color[rgb]{0.0471405, 0.235702, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.269022, 0.827759}1}{\color[rgb]{0.0471405, 0.235702, 0.}2}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.269022, 0.827759}0}{\color[rgb]{0.0471405, 0.235702, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{18}^{\Td^\#} & \cdots {\color[rgb]{0., 0.265361, 0.816497}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.265361, 0.816497}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.265361, 0.816497}2}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.265361, 0.816497}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.265361, 0.816497}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.265361, 0.816497}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.265361, 0.816497}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{19}^{\Td^\#} & \cdots {\color[rgb]{0., 0.26165, 0.805076}0}{\color[rgb]{0.194365, 0.971825, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.26165, 0.805076}0}{\color[rgb]{0.194365, 0.971825, 0.}2}{\color[rgb]{0.912871, 0.616188, 0.}2}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.26165, 0.805076}0}{\color[rgb]{0.194365, 0.971825, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.26165, 0.805076}2}{\color[rgb]{0.194365, 0.971825, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.26165, 0.805076}0}{\color[rgb]{0.194365, 0.971825, 0.}1}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.26165, 0.805076}0}{\color[rgb]{0.194365, 0.971825, 0.}2}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.26165, 0.805076}1}{\color[rgb]{0.194365, 0.971825, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{20}^{\Td^\#} & \cdots {\color[rgb]{0., 0.257885, 0.793492}0}{\color[rgb]{0.188562, 0.942809, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.257885, 0.793492}0}{\color[rgb]{0.188562, 0.942809, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}1}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.257885, 0.793492}2}{\color[rgb]{0.188562, 0.942809, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}2}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.257885, 0.793492}1}{\color[rgb]{0.188562, 0.942809, 0.}2}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.257885, 0.793492}2}{\color[rgb]{0.188562, 0.942809, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.257885, 0.793492}1}{\color[rgb]{0.188562, 0.942809, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.257885, 0.793492}1}{\color[rgb]{0.188562, 0.942809, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{21}^{\Td^\#} & \cdots {\color[rgb]{0., 0.254064, 0.781736}0}{\color[rgb]{0.182574, 0.912871, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.254064, 0.781736}1}{\color[rgb]{0.182574, 0.912871, 0.}2}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.254064, 0.781736}1}{\color[rgb]{0.182574, 0.912871, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.254064, 0.781736}0}{\color[rgb]{0.182574, 0.912871, 0.}1}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.254064, 0.781736}0}{\color[rgb]{0.182574, 0.912871, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.254064, 0.781736}0}{\color[rgb]{0.182574, 0.912871, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.254064, 0.781736}0}{\color[rgb]{0.182574, 0.912871, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{22}^{\Td^\#} & \cdots {\color[rgb]{0., 0.250185, 0.7698}0}{\color[rgb]{0.176383, 0.881917, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}2}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.250185, 0.7698}0}{\color[rgb]{0.176383, 0.881917, 0.}1}{\color[rgb]{0.57735, 0.389711, 0.}2}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.250185, 0.7698}2}{\color[rgb]{0.176383, 0.881917, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}1}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.250185, 0.7698}0}{\color[rgb]{0.176383, 0.881917, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.250185, 0.7698}2}{\color[rgb]{0.176383, 0.881917, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.250185, 0.7698}0}{\color[rgb]{0.176383, 0.881917, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.250185, 0.7698}0}{\color[rgb]{0.176383, 0.881917, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{23}^{\Td^\#} & \cdots {\color[rgb]{0., 0.246245, 0.757677}0}{\color[rgb]{0.169967, 0.849837, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.246245, 0.757677}2}{\color[rgb]{0.169967, 0.849837, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.246245, 0.757677}1}{\color[rgb]{0.169967, 0.849837, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.246245, 0.757677}0}{\color[rgb]{0.169967, 0.849837, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}2}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.246245, 0.757677}2}{\color[rgb]{0.169967, 0.849837, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.246245, 0.757677}2}{\color[rgb]{0.169967, 0.849837, 0.}2}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.246245, 0.757677}0}{\color[rgb]{0.169967, 0.849837, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{24}^{\Td^\#} & \cdots {\color[rgb]{0., 0.242241, 0.745356}1}{\color[rgb]{0.163299, 0.816497, 0.}2}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.242241, 0.745356}2}{\color[rgb]{0.163299, 0.816497, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.242241, 0.745356}2}{\color[rgb]{0.163299, 0.816497, 0.}2}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.242241, 0.745356}0}{\color[rgb]{0.163299, 0.816497, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.242241, 0.745356}2}{\color[rgb]{0.163299, 0.816497, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.242241, 0.745356}0}{\color[rgb]{0.163299, 0.816497, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.242241, 0.745356}2}{\color[rgb]{0.163299, 0.816497, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{25}^{\Td^\#} & \cdots {\color[rgb]{0., 0.238169, 0.732828}0}{\color[rgb]{0.156347, 0.781736, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.238169, 0.732828}0}{\color[rgb]{0.156347, 0.781736, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}2}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.238169, 0.732828}1}{\color[rgb]{0.156347, 0.781736, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.238169, 0.732828}1}{\color[rgb]{0.156347, 0.781736, 0.}2}{\color[rgb]{0.912871, 0.616188, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.238169, 0.732828}1}{\color[rgb]{0.156347, 0.781736, 0.}1}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.238169, 0.732828}2}{\color[rgb]{0.156347, 0.781736, 0.}2}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.238169, 0.732828}1}{\color[rgb]{0.156347, 0.781736, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{26}^{\Td^\#} & \cdots {\color[rgb]{0., 0.234027, 0.720082}1}{\color[rgb]{0.149071, 0.745356, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.234027, 0.720082}0}{\color[rgb]{0.149071, 0.745356, 0.}2}{\color[rgb]{0.816497, 0.551135, 0.}1}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.234027, 0.720082}0}{\color[rgb]{0.149071, 0.745356, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}2}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.234027, 0.720082}2}{\color[rgb]{0.149071, 0.745356, 0.}2}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.234027, 0.720082}0}{\color[rgb]{0.149071, 0.745356, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.234027, 0.720082}1}{\color[rgb]{0.149071, 0.745356, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.234027, 0.720082}1}{\color[rgb]{0.149071, 0.745356, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{27}^{\Td^\#} & \cdots {\color[rgb]{0., 0.22981, 0.707107}0}{\color[rgb]{0.141421, 0.707107, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.22981, 0.707107}0}{\color[rgb]{0.141421, 0.707107, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.22981, 0.707107}0}{\color[rgb]{0.141421, 0.707107, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.22981, 0.707107}0}{\color[rgb]{0.141421, 0.707107, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.22981, 0.707107}0}{\color[rgb]{0.141421, 0.707107, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.22981, 0.707107}0}{\color[rgb]{0.141421, 0.707107, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.22981, 0.707107}0}{\color[rgb]{0.141421, 0.707107, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{28}^{\Td^\#} & \cdots {\color[rgb]{0., 0.225514, 0.693889}2}{\color[rgb]{0.133333, 0.666667, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}2}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.225514, 0.693889}2}{\color[rgb]{0.133333, 0.666667, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}2}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.225514, 0.693889}2}{\color[rgb]{0.133333, 0.666667, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}1}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.225514, 0.693889}2}{\color[rgb]{0.133333, 0.666667, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.225514, 0.693889}2}{\color[rgb]{0.133333, 0.666667, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.225514, 0.693889}0}{\color[rgb]{0.133333, 0.666667, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.225514, 0.693889}1}{\color[rgb]{0.133333, 0.666667, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{29}^{\Td^\#} & \cdots {\color[rgb]{0., 0.221134, 0.680414}0}{\color[rgb]{0.124722, 0.62361, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.221134, 0.680414}2}{\color[rgb]{0.124722, 0.62361, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.221134, 0.680414}1}{\color[rgb]{0.124722, 0.62361, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.221134, 0.680414}0}{\color[rgb]{0.124722, 0.62361, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}2}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.221134, 0.680414}1}{\color[rgb]{0.124722, 0.62361, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.221134, 0.680414}0}{\color[rgb]{0.124722, 0.62361, 0.}2}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.221134, 0.680414}0}{\color[rgb]{0.124722, 0.62361, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{30}^{\Td^\#} & \cdots {\color[rgb]{0., 0.216667, 0.666667}0}{\color[rgb]{0.11547, 0.57735, 0.}1}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.216667, 0.666667}0}{\color[rgb]{0.11547, 0.57735, 0.}2}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.216667, 0.666667}0}{\color[rgb]{0.11547, 0.57735, 0.}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.216667, 0.666667}0}{\color[rgb]{0.11547, 0.57735, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.216667, 0.666667}1}{\color[rgb]{0.11547, 0.57735, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.216667, 0.666667}0}{\color[rgb]{0.11547, 0.57735, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.216667, 0.666667}1}{\color[rgb]{0.11547, 0.57735, 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{31}^{\Td^\#} & \cdots {\color[rgb]{0., 0.212105, 0.65263}0}{\color[rgb]{0.105409, 0.527046, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.212105, 0.65263}2}{\color[rgb]{0.105409, 0.527046, 0.}1}{\color[rgb]{0.912871, 0.616188, 0.}2}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.212105, 0.65263}2}{\color[rgb]{0.105409, 0.527046, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.212105, 0.65263}1}{\color[rgb]{0.105409, 0.527046, 0.}1}{\color[rgb]{0.912871, 0.616188, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.212105, 0.65263}2}{\color[rgb]{0.105409, 0.527046, 0.}1}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.212105, 0.65263}1}{\color[rgb]{0.105409, 0.527046, 0.}2}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.212105, 0.65263}1}{\color[rgb]{0.105409, 0.527046, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{32}^{\Td^\#} & \cdots {\color[rgb]{0., 0.207443, 0.638285}1}{\color[rgb]{0.0942809, 0.471405, 0.}2}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.207443, 0.638285}1}{\color[rgb]{0.0942809, 0.471405, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}1}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.207443, 0.638285}0}{\color[rgb]{0.0942809, 0.471405, 0.}2}{\color[rgb]{0.816497, 0.551135, 0.}2}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.207443, 0.638285}0}{\color[rgb]{0.0942809, 0.471405, 0.}2}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.207443, 0.638285}1}{\color[rgb]{0.0942809, 0.471405, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.207443, 0.638285}1}{\color[rgb]{0.0942809, 0.471405, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.207443, 0.638285}1}{\color[rgb]{0.0942809, 0.471405, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{33}^{\Td^\#} & \cdots {\color[rgb]{0., 0.202673, 0.62361}0}{\color[rgb]{0.0816497, 0.408248, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.202673, 0.62361}1}{\color[rgb]{0.0816497, 0.408248, 0.}1}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.202673, 0.62361}2}{\color[rgb]{0.0816497, 0.408248, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.202673, 0.62361}2}{\color[rgb]{0.0816497, 0.408248, 0.}2}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.202673, 0.62361}0}{\color[rgb]{0.0816497, 0.408248, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.202673, 0.62361}0}{\color[rgb]{0.0816497, 0.408248, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.202673, 0.62361}0}{\color[rgb]{0.0816497, 0.408248, 0.}0}{\color[rgb]{0.707107, 0.477297, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{34}^{\Td^\#} & \cdots {\color[rgb]{0., 0.197789, 0.608581}2}{\color[rgb]{0.0666667, 0.333333, 0.}1}{\color[rgb]{0.57735, 0.389711, 0.}2}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.197789, 0.608581}2}{\color[rgb]{0.0666667, 0.333333, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}2}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.197789, 0.608581}0}{\color[rgb]{0.0666667, 0.333333, 0.}1}{\color[rgb]{0.57735, 0.389711, 0.}1}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.197789, 0.608581}1}{\color[rgb]{0.0666667, 0.333333, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.197789, 0.608581}2}{\color[rgb]{0.0666667, 0.333333, 0.}2}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.197789, 0.608581}0}{\color[rgb]{0.0666667, 0.333333, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.197789, 0.608581}2}{\color[rgb]{0.0666667, 0.333333, 0.}0}{\color[rgb]{0.57735, 0.389711, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{35}^{\Td^\#} & \cdots {\color[rgb]{0., 0.192781, 0.593171}0}{\color[rgb]{0.0471405, 0.235702, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.192781, 0.593171}2}{\color[rgb]{0.0471405, 0.235702, 0.}2}{\color[rgb]{0.408248, 0.275568, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.192781, 0.593171}1}{\color[rgb]{0.0471405, 0.235702, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.192781, 0.593171}2}{\color[rgb]{0.0471405, 0.235702, 0.}2}{\color[rgb]{0.408248, 0.275568, 0.}2}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.192781, 0.593171}0}{\color[rgb]{0.0471405, 0.235702, 0.}1}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.192781, 0.593171}1}{\color[rgb]{0.0471405, 0.235702, 0.}2}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.192781, 0.593171}0}{\color[rgb]{0.0471405, 0.235702, 0.}0}{\color[rgb]{0.408248, 0.275568, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{36}^{\Td^\#} & \cdots {\color[rgb]{0., 0.187639, 0.57735}2}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}1}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.187639, 0.57735}2}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.187639, 0.57735}1}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.187639, 0.57735}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.187639, 0.57735}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.187639, 0.57735}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.187639, 0.57735}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} \\
M_{37}^{\Td^\#} & \cdots {\color[rgb]{0., 0.182352, 0.561084}0}{\color[rgb]{0.194365, 0.971825, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.182352, 0.561084}1}{\color[rgb]{0.194365, 0.971825, 0.}2}{\color[rgb]{0.912871, 0.616188, 0.}2}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.182352, 0.561084}0}{\color[rgb]{0.194365, 0.971825, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.182352, 0.561084}1}{\color[rgb]{0.194365, 0.971825, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}1}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.182352, 0.561084}0}{\color[rgb]{0.194365, 0.971825, 0.}1}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.182352, 0.561084}0}{\color[rgb]{0.194365, 0.971825, 0.}2}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} & \cdots {\color[rgb]{0., 0.182352, 0.561084}1}{\color[rgb]{0.194365, 0.971825, 0.}0}{\color[rgb]{0.912871, 0.616188, 0.}0}{\color[rgb]{0.707107, 0.212132, 0.}0}_{3} \\
M_{38}^{\Td^\#} & \cdots {\color[rgb]{0., 0.176908, 0.544331}2}{\color[rgb]{0.188562, 0.942809, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}2}_{3} & \cdots {\color[rgb]{0., 0.176908, 0.544331}1}{\color[rgb]{0.188562, 0.942809, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}1}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.176908, 0.544331}1}{\color[rgb]{0.188562, 0.942809, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}2}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.176908, 0.544331}1}{\color[rgb]{0.188562, 0.942809, 0.}2}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.176908, 0.544331}2}{\color[rgb]{0.188562, 0.942809, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.176908, 0.544331}1}{\color[rgb]{0.188562, 0.942809, 0.}0}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3} & \cdots {\color[rgb]{0., 0.176908, 0.544331}1}{\color[rgb]{0.188562, 0.942809, 0.}1}{\color[rgb]{0.816497, 0.551135, 0.}0}{\color[rgb]{0., 0., 0.}0}_{3}
\end{array}
$

==> witten.2.data.tex <==
\[
\begin{array}{r|cccccc}
M_1^{\Wit^\#} & t^6 & t^5 & t^4 & t^3 & t^2 & t^1 \\
\hline
q^{1} & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{100}_2 \\
q^{2} & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{100}_2 \\
q^{3} & \hdots 0\textcolor{cyan}{0}\textcolor{purple}{0}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{0}\textcolor{orange}{100}_2 & \hdots 1\textcolor{cyan}{0}\textcolor{purple}{0}\textcolor{orange}{000}_2 & \hdots 1\textcolor{cyan}{0}\textcolor{purple}{1}\textcolor{orange}{000}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{000}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{0}\textcolor{orange}{000}_2 \\
q^{4} & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{100}_2 \\
q^{5} & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{010}_2 & \hdots 0\textcolor{cyan}{0}\textcolor{purple}{0}\textcolor{orange}{000}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{100}_2 & \hdots 1\textcolor{cyan}{0}\textcolor{purple}{0}\textcolor{orange}{100}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{0}\textcolor{orange}{100}_2 & \hdots 1\textcolor{cyan}{0}\textcolor{purple}{1}\textcolor{orange}{000}_2 \\
q^{6} & \hdots 0\textcolor{cyan}{0}\textcolor{purple}{0}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{0}\textcolor{orange}{100}_2 & \hdots 1\textcolor{cyan}{0}\textcolor{purple}{0}\textcolor{orange}{000}_2 & \hdots 1\textcolor{cyan}{0}\textcolor{purple}{1}\textcolor{orange}{000}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{000}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{0}\textcolor{orange}{000}_2
\end{array}
\]
\[
\begin{array}{r|cccccc}
M_3^{\Wit^\#} & t^6 & t^5 & t^4 & t^3 & t^2 & t^1 \\
\hline
q^{1} & \hdots 100\textcolor{orange}{110}_2 & \hdots 100\textcolor{orange}{110}_2 & \hdots 100\textcolor{orange}{110}_2 & \hdots 100\textcolor{orange}{110}_2 & \hdots 100\textcolor{orange}{110}_2 & \hdots 001\textcolor{orange}{100}_2 \\
q^{2} & \hdots 100\textcolor{orange}{110}_2 & \hdots 100\textcolor{orange}{110}_2 & \hdots 100\textcolor{orange}{110}_2 & \hdots 100\textcolor{orange}{110}_2 & \hdots 100\textcolor{orange}{110}_2 & \hdots 001\textcolor{orange}{100}_2 \\
q^{3} & \hdots 001\textcolor{orange}{110}_2 & \hdots 110\textcolor{orange}{100}_2 & \hdots 110\textcolor{orange}{000}_2 & \hdots 011\textcolor{orange}{000}_2 & \hdots 101\textcolor{orange}{000}_2 & \hdots 010\textcolor{orange}{000}_2 \\
q^{4} & \hdots 100\textcolor{orange}{110}_2 & \hdots 100\textcolor{orange}{110}_2 & \hdots 100\textcolor{orange}{110}_2 & \hdots 100\textcolor{orange}{110}_2 & \hdots 100\textcolor{orange}{110}_2 & \hdots 001\textcolor{orange}{100}_2 \\
q^{5} & \hdots 110\textcolor{orange}{010}_2 & \hdots 110\textcolor{orange}{000}_2 & \hdots 011\textcolor{orange}{100}_2 & \hdots 100\textcolor{orange}{100}_2 & \hdots 110\textcolor{orange}{100}_2 & \hdots 101\textcolor{orange}{000}_2 \\
q^{6} & \hdots 001\textcolor{orange}{110}_2 & \hdots 110\textcolor{orange}{100}_2 & \hdots 110\textcolor{orange}{000}_2 & \hdots 011\textcolor{orange}{000}_2 & \hdots 101\textcolor{orange}{000}_2 & \hdots 010\textcolor{orange}{000}_2
\end{array}
\]
\[
\begin{array}{r|cccccc}
M_5^{\Wit^\#} & t^6 & t^5 & t^4 & t^3 & t^2 & t^1 \\
\hline
q^{1} & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 01\textcolor{purple}{1}\textcolor{orange}{100}_2 \\
q^{2} & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 01\textcolor{purple}{1}\textcolor{orange}{100}_2 \\
q^{3} & \hdots 01\textcolor{purple}{0}\textcolor{orange}{110}_2 & \hdots 01\textcolor{purple}{0}\textcolor{orange}{100}_2 & \hdots 00\textcolor{purple}{0}\textcolor{orange}{000}_2 & \hdots 00\textcolor{purple}{1}\textcolor{orange}{000}_2 & \hdots 01\textcolor{purple}{1}\textcolor{orange}{000}_2 & \hdots 11\textcolor{purple}{0}\textcolor{orange}{000}_2 \\
q^{4} & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 00\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 01\textcolor{purple}{1}\textcolor{orange}{100}_2 \\
q^{5} & \hdots 00\textcolor{purple}{1}\textcolor{orange}{010}_2 & \hdots 10\textcolor{purple}{0}\textcolor{orange}{000}_2 & \hdots 11\textcolor{purple}{1}\textcolor{orange}{100}_2 & \hdots 10\textcolor{purple}{0}\textcolor{orange}{100}_2 & \hdots 11\textcolor{purple}{0}\textcolor{orange}{100}_2 & \hdots 10\textcolor{purple}{1}\textcolor{orange}{000}_2 \\
q^{6} & \hdots 01\textcolor{purple}{0}\textcolor{orange}{110}_2 & \hdots 01\textcolor{purple}{0}\textcolor{orange}{100}_2 & \hdots 00\textcolor{purple}{0}\textcolor{orange}{000}_2 & \hdots 00\textcolor{purple}{1}\textcolor{orange}{000}_2 & \hdots 01\textcolor{purple}{1}\textcolor{orange}{000}_2 & \hdots 11\textcolor{purple}{0}\textcolor{orange}{000}_2
\end{array}
\]
\[
\begin{array}{r|cccccc}
M_9^{\Wit^\#} & t^6 & t^5 & t^4 & t^3 & t^2 & t^1 \\
\hline
q^{1} & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{100}_2 \\
q^{2} & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{100}_2 \\
q^{3} & \hdots 1\textcolor{cyan}{0}\textcolor{purple}{0}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{0}\textcolor{orange}{100}_2 & \hdots 1\textcolor{cyan}{0}\textcolor{purple}{0}\textcolor{orange}{000}_2 & \hdots 1\textcolor{cyan}{0}\textcolor{purple}{1}\textcolor{orange}{000}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{000}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{0}\textcolor{orange}{000}_2 \\
q^{4} & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{110}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{100}_2 \\
q^{5} & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{010}_2 & \hdots 0\textcolor{cyan}{0}\textcolor{purple}{0}\textcolor{orange}{000}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{100}_2 & \hdots 1\textcolor{cyan}{0}\textcolor{purple}{0}\textcolor{orange}{100}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{0}\textcolor{orange}{100}_2 & \hdots 1\textcolor{cyan}{0}\textcolor{purple}{1}\textcolor{orange}{000}_2 \\
q^{6} & \hdots 1\textcolor{cyan}{0}\textcolor{purple}{0}\textcolor{orange}{110}_2 & \hdots 0\textcolor{cyan}{1}\textcolor{purple}{0}\textcolor{orange}{100}_2 & \hdots 1\textcolor{cyan}{0}\textcolor{purple}{0}\textcolor{orange}{000}_2 & \hdots 1\textcolor{cyan}{0}\textcolor{purple}{1}\textcolor{orange}{000}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{1}\textcolor{orange}{000}_2 & \hdots 1\textcolor{cyan}{1}\textcolor{purple}{0}\textcolor{orange}{000}_2
\end{array}
\]

==> witten.3.data.tex <==
\[
\begin{array}{r|cccccc}
M_1^{\Wit^\#} & t^6 & t^5 & t^4 & t^3 & t^2 & t^1 \\
\hline
q^1 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{10}_3 \\
q^2 & \hdots 2\textcolor{magenta}{0}\textcolor{orange}{10}_3 & \hdots 2\textcolor{magenta}{0}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{1}\textcolor{orange}{00}_3 & \hdots 2\textcolor{magenta}{1}\textcolor{orange}{10}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{00}_3 & \hdots 2\textcolor{magenta}{1}\textcolor{orange}{00}_3 \\
q^3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{10}_3 \\
q^4 & \hdots 1\textcolor{magenta}{2}\textcolor{orange}{10}_3 & \hdots 2\textcolor{magenta}{0}\textcolor{orange}{00}_3 & \hdots 1\textcolor{magenta}{1}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{10}_3 & \hdots 2\textcolor{magenta}{0}\textcolor{orange}{20}_3 & \hdots 1\textcolor{magenta}{1}\textcolor{orange}{10}_3 \\
q^5 & \hdots 0\textcolor{magenta}{1}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{10}_3 & \hdots 1\textcolor{magenta}{2}\textcolor{orange}{00}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{1}\textcolor{orange}{00}_3 & \hdots 1\textcolor{magenta}{2}\textcolor{orange}{00}_3 \\
q^6 & \hdots 2\textcolor{magenta}{0}\textcolor{orange}{10}_3 & \hdots 2\textcolor{magenta}{0}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{1}\textcolor{orange}{00}_3 & \hdots 2\textcolor{magenta}{1}\textcolor{orange}{10}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{00}_3 & \hdots 2\textcolor{magenta}{1}\textcolor{orange}{00}_3 \\
q^7 & \hdots 0\textcolor{magenta}{0}\textcolor{orange}{00}_3 & \hdots 0\textcolor{magenta}{0}\textcolor{orange}{20}_3 & \hdots 1\textcolor{magenta}{1}\textcolor{orange}{10}_3 & \hdots 1\textcolor{magenta}{2}\textcolor{orange}{00}_3 & \hdots 2\textcolor{magenta}{0}\textcolor{orange}{10}_3 & \hdots 1\textcolor{magenta}{0}\textcolor{orange}{20}_3 \\
q^8 & \hdots 0\textcolor{magenta}{0}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{10}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{00}_3 & \hdots 1\textcolor{magenta}{0}\textcolor{orange}{20}_3 & \hdots 1\textcolor{magenta}{1}\textcolor{orange}{00}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{00}_3 \\
q^9 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{10}_3
\end{array}
\]
\[
\begin{array}{r|cccccc}
M_7^{\Wit^\#} & t^6 & t^5 & t^4 & t^3 & t^2 & t^1 \\
\hline
q^1 & \hdots 20\textcolor{orange}{20}_3 & \hdots 20\textcolor{orange}{20}_3 & \hdots 20\textcolor{orange}{20}_3 & \hdots 20\textcolor{orange}{20}_3 & \hdots 20\textcolor{orange}{20}_3 & \hdots 11\textcolor{orange}{10}_3 \\
q^2 & \hdots 12\textcolor{orange}{10}_3 & \hdots 01\textcolor{orange}{20}_3 & \hdots 21\textcolor{orange}{00}_3 & \hdots 10\textcolor{orange}{10}_3 & \hdots 12\textcolor{orange}{00}_3 & \hdots 01\textcolor{orange}{00}_3 \\
q^3 & \hdots 20\textcolor{orange}{20}_3 & \hdots 20\textcolor{orange}{20}_3 & \hdots 20\textcolor{orange}{20}_3 & \hdots 20\textcolor{orange}{20}_3 & \hdots 20\textcolor{orange}{20}_3 & \hdots 11\textcolor{orange}{10}_3 \\
q^4 & \hdots 21\textcolor{orange}{10}_3 & \hdots 10\textcolor{orange}{00}_3 & \hdots 02\textcolor{orange}{20}_3 & \hdots 01\textcolor{orange}{10}_3 & \hdots 21\textcolor{orange}{20}_3 & \hdots 20\textcolor{orange}{10}_3 \\
q^5 & \hdots 02\textcolor{orange}{20}_3 & \hdots 01\textcolor{orange}{10}_3 & \hdots 12\textcolor{orange}{00}_3 & \hdots 00\textcolor{orange}{20}_3 & \hdots 01\textcolor{orange}{00}_3 & \hdots 02\textcolor{orange}{00}_3 \\
q^6 & \hdots 12\textcolor{orange}{10}_3 & \hdots 01\textcolor{orange}{20}_3 & \hdots 21\textcolor{orange}{00}_3 & \hdots 10\textcolor{orange}{10}_3 & \hdots 12\textcolor{orange}{00}_3 & \hdots 01\textcolor{orange}{00}_3 \\
q^7 & \hdots 10\textcolor{orange}{00}_3 & \hdots 11\textcolor{orange}{20}_3 & \hdots 00\textcolor{orange}{10}_3 & \hdots 02\textcolor{orange}{00}_3 & \hdots 12\textcolor{orange}{10}_3 & \hdots 01\textcolor{orange}{20}_3 \\
q^8 & \hdots 01\textcolor{orange}{20}_3 & \hdots 11\textcolor{orange}{10}_3 & \hdots 22\textcolor{orange}{00}_3 & \hdots 11\textcolor{orange}{20}_3 & \hdots 21\textcolor{orange}{00}_3 & \hdots 12\textcolor{orange}{00}_3 \\
q^9 & \hdots 20\textcolor{orange}{20}_3 & \hdots 20\textcolor{orange}{20}_3 & \hdots 20\textcolor{orange}{20}_3 & \hdots 20\textcolor{orange}{20}_3 & \hdots 20\textcolor{orange}{20}_3 & \hdots 11\textcolor{orange}{10}_3
\end{array}
\]
\[
\begin{array}{r|cccccc}
M_{19}^{\Wit^\#} & t^6 & t^5 & t^4 & t^3 & t^2 & t^1 \\
\hline
q^1 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 1\textcolor{magenta}{2}\textcolor{orange}{10}_3 \\
q^2 & \hdots 1\textcolor{magenta}{0}\textcolor{orange}{10}_3 & \hdots 0\textcolor{magenta}{0}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{1}\textcolor{orange}{00}_3 & \hdots 1\textcolor{magenta}{1}\textcolor{orange}{10}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{00}_3 & \hdots 2\textcolor{magenta}{1}\textcolor{orange}{00}_3 \\
q^3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 1\textcolor{magenta}{2}\textcolor{orange}{10}_3 \\
q^4 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{10}_3 & \hdots 2\textcolor{magenta}{0}\textcolor{orange}{00}_3 & \hdots 2\textcolor{magenta}{1}\textcolor{orange}{20}_3 & \hdots 1\textcolor{magenta}{2}\textcolor{orange}{10}_3 & \hdots 0\textcolor{magenta}{0}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{1}\textcolor{orange}{10}_3 \\
q^5 & \hdots 1\textcolor{magenta}{1}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{10}_3 & \hdots 1\textcolor{magenta}{2}\textcolor{orange}{00}_3 & \hdots 1\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{1}\textcolor{orange}{00}_3 & \hdots 1\textcolor{magenta}{2}\textcolor{orange}{00}_3 \\
q^6 & \hdots 1\textcolor{magenta}{0}\textcolor{orange}{10}_3 & \hdots 0\textcolor{magenta}{0}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{1}\textcolor{orange}{00}_3 & \hdots 1\textcolor{magenta}{1}\textcolor{orange}{10}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{00}_3 & \hdots 2\textcolor{magenta}{1}\textcolor{orange}{00}_3 \\
q^7 & \hdots 0\textcolor{magenta}{0}\textcolor{orange}{00}_3 & \hdots 1\textcolor{magenta}{0}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{1}\textcolor{orange}{10}_3 & \hdots 1\textcolor{magenta}{2}\textcolor{orange}{00}_3 & \hdots 1\textcolor{magenta}{0}\textcolor{orange}{10}_3 & \hdots 2\textcolor{magenta}{0}\textcolor{orange}{20}_3 \\
q^8 & \hdots 1\textcolor{magenta}{0}\textcolor{orange}{20}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{10}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{00}_3 & \hdots 2\textcolor{magenta}{0}\textcolor{orange}{20}_3 & \hdots 1\textcolor{magenta}{1}\textcolor{orange}{00}_3 & \hdots 2\textcolor{magenta}{2}\textcolor{orange}{00}_3 \\
q^9 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 0\textcolor{magenta}{2}\textcolor{orange}{20}_3 & \hdots 1\textcolor{magenta}{2}\textcolor{orange}{10}_3
\end{array}
\]
